Phase diagram of the one-dimensional extended Hubbard model at quarter filling

We used exact diagonalization of small clusters and exact results in various limits to determine the phase diagram and the critical exponents of the one dimensional (1D) $U-V$ model at quarter-filling. We found an instability of the Luttinger liquid to a charge-density wave (CDW) insulator across a boundary going from ($U$,$V$) =($+\infty$,$2t$) to ($4t$,$+\infty$). In the metallic phase, the dominant fluctuations are superconducting if $V$ is large enough and spin-density wave (SDW) otherwise. In the latter case, the critical exponent $\alpha$ of the momentum distribution does not exceed 9/16. The relevance of these results to 1D organic conductors is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%     CUT HERE %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%  FIGURE  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
  %/localdict  100 dict def
  %localdict begin gsave currentpoint translate
  %---------- initialize parameters -----------

  % global scaling factor
  % 0.5 0.5 scale

  /cm {28.4528 mul} def

  90 rotate
  0 cm -21 cm  translate
  /x0  {  7.5 cm} def   % origine du dessin
  /y0  { 5.5 cm} def
  /xdim {14 cm} def    % dimension du dessin
  /ydim {12 cm} def
  /title {( )} def
  /xcaption {(V/t)} def
  /ycaption {(U/t)} def
  /nxdiv   6 def
  /nydiv   6 def
  /nxsubdiv   1 def
  /nysubdiv   1 def
 /xmin  0.00000E+00 def
 /xmax  0.12000E+02 def
 /ymin  0.00000E+00 def
 /ymax  0.12000E+02 def
 /xtick1  0.00000E+00 def
 /xtick2  0.12000E+02 def
 /ytick1  0.00000E+00 def
 /ytick2  0.12000E+02 def

  /xtitle {x0 1 cm  add} def
  /ytitle {ydim 2 cm add} def
  /framelinewidth 1 def
  /tickheight {0.3 cm} def
  /ticklinewidth 0.5 def
  /inside 0 def
  /nxdigit 1  def
  /nydigit 1  def

  /numfontsize      15              def
  /titlefontsize    32              def
  /captionsfontsize 18              def

  /numfont      {/Times-Roman    findfont numfontsize      scalefont} def
  /titlefont    {/Times-Roman    findfont titlefontsize    scalefont} def
  /captionsfont {/Times-Roman    findfont captionsfontsize scalefont} def
  /symbolfont   {/Symbol         findfont captionsfontsize scalefont} def

 % --------- END of parameter initializations-------

  /str 30 string def
  /xsheet { xmin sub xmax xmin sub div xdim mul x0 add } def
  /ysheet { ymin sub ymax ymin sub div ydim mul y0 add } def
  /yfact { ymax ymin sub div ydim  mul } def
 /xtick1s xtick1 xsheet def
 /xtick2s xtick2 xsheet def
 /ytick1s ytick1 ysheet def
 /ytick2s ytick2 ysheet def
  /xinc xtick2s xtick1s sub nxsubdiv nxdiv mul div def
  /yinc ytick2s ytick1s sub nysubdiv nydiv mul div def
  /dx {xtick2 xtick1 sub nxdiv div} def
  /dy {ytick2 ytick1 sub nydiv div} def
    tickheight 2 div  /subtickheight exch def

 /cstring
  %  centers a string at current position
  % called by : string cshow
  { stringwidth pop 2 div neg 0 rmoveto } def

 /cshow
  % PRINTs a centered string at current position
  % called by : string cshow
  { gsave dup cstring show grestore} def

 /frame
  % draws a frame of size (xdim,ydim) with origin
  % (x0,y0) with linewidth framelinewidth
  { newpath x0 y0 moveto
   0 ydim     rlineto xdim     0 rlineto
   0 ydim neg rlineto xdim neg 0 rlineto
   closepath framelinewidth setlinewidth stroke }def

 /frameclip
  % clips a frame of size (xdim,ydim) with origin (x0,y0)
  { newpath
   x0 inside add y0 inside add moveto
   0     ydim 2 inside mul sub rlineto
   xdim 2 inside mul sub    0  rlineto
   0    ydim 2 inside mul sub neg  rlineto
   xdim 2 inside mul sub neg   0  rlineto
   closepath clip } def

 /ticks
  % draws ticks of height tickheight and linewidth ticklinewidth
  % to divide the axes in nxdiv and nydiv divisions,
  % and subticks of height tickheight/2  to divide each interval
  % in nxsubdiv and nysubdiv subintervals
  { ticklinewidth setlinewidth newpath
  xtick1s xinc nxsubdiv mul  sub y0 moveto
    0 tickheight rlineto
    0 ydim tickheight 2 mul sub rmoveto
    0 tickheight rlineto
    0 ydim neg rmoveto
  1 1 nxdiv 1 add {
    1 1 nxsubdiv 1 sub {
     xinc 0 rmoveto 0 subtickheight rlineto
     0 ydim tickheight sub rmoveto
     0 subtickheight rlineto
     0 ydim neg rmoveto } for
    xinc 0 rmoveto 0 tickheight rlineto
    0 ydim tickheight 2 mul sub rmoveto
    0 tickheight rlineto
    0 ydim neg rmoveto } for
  x0 ytick1s yinc nysubdiv mul  sub  moveto
    tickheight 0 rlineto
    xdim tickheight 2 mul sub 0 rmoveto
    tickheight 0 rlineto  xdim neg 0 rmoveto
  1 1 nydiv 1 add {
    1 1 nysubdiv 1 sub {
     0 yinc rmoveto  subtickheight 0 rlineto
     xdim tickheight sub 0 rmoveto
     subtickheight 0 rlineto
     xdim neg 0 rmoveto } for
    0 yinc rmoveto
    tickheight 0 rlineto
    xdim tickheight 2 mul sub 0 rmoveto
    tickheight 0 rlineto
    xdim neg 0 rmoveto } for
  stroke } def

 /tr {
  % round a number to ndigit decimal digits
  % called by : number ndigits tr
  /ndigit exch def  ndigit {10 mul} repeat
  round cvi  ndigit {10 div} repeat } def

 /scales
  % draws scales on x and y axes using numfont at size numfontsize
  {xtick1s y0 numfontsize 1.5 mul sub moveto
   /x xtick1 def
  1 1 nxdiv 1 add {
    gsave numfont setfont
    x nxdigit tr str
    cvs dup stringwidth pop 2 div neg 0
    rmoveto show grestore
    xinc nxsubdiv mul 0 rmoveto
    x dx add  /x exch def } for
  x0 numfontsize 0.5 mul sub
  ytick1s numfontsize 0.3 mul sub  moveto
  /y ytick1 def
  1 1 nydiv 1 add {
    gsave
    numfont setfont
    y nydigit tr
    str cvs dup stringwidth pop neg 0 rmoveto show
    grestore
    0 yinc nysubdiv mul rmoveto
    y dy add  /y exch def } for
  }def

 /captions
  % WRITE captions on x and y axes and title
  {gsave
   captionsfont setfont
   x0 xdim 2 div add
   y0 numfontsize 3 mul sub moveto
   xcaption cstring
/Times-Roman    findfont   18              scalefont setfont
   (V/t) show
   x0 y0 moveto 90 rotate
   ydim 2 div
   ymin str cvs stringwidth pop numfontsize add
   rmoveto
   ycaption cstring
/Times-Roman    findfont   18              scalefont setfont
   (U/t) show
   -90 rotate
   x0 y0 moveto
   xtitle ytitle rmoveto
  title cstring
/Times-Roman    findfont   32              scalefont setfont
   ( ) show


% comment
 7. xsheet 8. ysheet moveto
/Times-Roman    findfont   20              scalefont setfont
   (I) show
 3. xsheet 2.3 ysheet moveto
/Times-Roman    findfont   20              scalefont setfont
   (M) show
 10.5 xsheet 2. ysheet moveto
/Times-Roman    findfont   20              scalefont setfont
   (SC) show

 1.2 xsheet 10.2 ysheet moveto
/Times-Roman    findfont   15              scalefont setfont
   (0.4) show

 0.4 xsheet 10.2 ysheet moveto
/Times-Roman    findfont   15              scalefont setfont
   (0.5) show

 5.1 xsheet 2.1 ysheet moveto
/Times-Roman    findfont   15              scalefont setfont
   (0.6) show

 6.8 xsheet 1.6 ysheet moveto
/Times-Roman    findfont   15              scalefont setfont
   (0.8) show

 8.5 xsheet 1.75 ysheet moveto
/Times-Roman    findfont   15              scalefont setfont
   (1.0) show

 12. xsheet 3.83 ysheet moveto
/Symbol findfont   20              scalefont setfont
   (\256) show
 1.83 xsheet 12. ysheet moveto
/Symbol findfont   20              scalefont setfont
   (\255) show


   grestore } def

 /circle
  % draws a circle of radius rad at position (x,y) in real units
  {.8 setlinewidth
    /rad {0.17 cm} def
   newpath rad 0 360 arc stroke } def

 /disc
  % draws a disc of radius rad at position (x,y) in real units
  {.5 setlinewidth
    /rad {0.09 cm} def
   newpath rad 0 360 arc closepath fill } def

 /square
  % draws a square at position (x,y) in real units
  {.5 setlinewidth
    /side {0.3 cm} def
   newpath moveto side 2 div neg dup rmoveto
   side     0 rlineto  0 side     rlineto
   side neg 0 rlineto  0 side neg rlineto
   closepath stroke } def

 /filledsquare
  % draws a filled square at position (x,y) in real units
  {.5 setlinewidth
    /side {0.3 cm} def
   newpath moveto side 2 div neg dup rmoveto
   side     0 rlineto  0 side     rlineto
   side neg 0 rlineto  0 side neg rlineto
   closepath fill } def

 /haxis
  { /yr exch def
   1.0 setlinewidth
   newpath x0 yr ysheet moveto
   xdim  0 rlineto  currentpoint
   stroke 0.5 setlinewidth } def

 /harrow
  % draws an arrow at position (x,y) in real units
  { .5 setlinewidth
  /side 0.4 cm def
   newpath moveto side 0 rmoveto  currentpoint
   -1.3 side mul  0.3 side mul rlineto
    0.3 side mul -0.3 side mul rlineto
   -0.3 side mul -0.3 side mul rlineto
   lineto closepath   fill } def

 /vaxis
  { /xr exch def
   1.0 setlinewidth
   newpath xr xsheet y0 moveto
   0 ydim  rlineto currentpoint
   stroke 0.5 setlinewidth } def

 /varrow
  % draws an arrow at position (x,y) in real units
  { .5 setlinewidth
  /side 0.4 cm def
   newpath moveto 0 side rmoveto  currentpoint
    0.3 side mul -1.3 side mul rlineto
   -0.3 side mul  0.3 side mul rlineto
   -0.3 side mul -0.3 side mul rlineto
   lineto closepath   fill } def

 /errorbar
  % draws the error bars
  { /err exch def
  0.5 setlinewidth newpath
  exch xsheet exch ysheet moveto
  0.1 cm err yfact rmoveto -0.2 cm 0 rlineto
  0 err 2 mul yfact neg rmoveto
  0.2 cm 0 rlineto -0.1 cm 0 rmoveto
  0 err yfact 2 mul rlineto
  stroke } def

 /draw_curve
  % draws a piece of curve
  { /count exch def
  newpath exch xsheet exch ysheet moveto
  count {exch xsheet exch ysheet lineto} repeat
  stroke } def

  frame
  scales
  captions
  0 haxis
  0 vaxis
  frameclip
  ticks
     1.000000     setlinewidth
 [                             ] 0 setdash
   2.0540       12.00000
   2.1500       10.00000
   2.3570       8.000000
   2.6850       6.000000
   3.0390       5.000000
   3.7140       4.000000
   12.000       4.000000
           6 draw_curve
     1.000000     setlinewidth
 [5 5                             ] 0 setdash
   1.5000       10.00000
   1.7000       8.000000
   2.0000       6.000000
   2.8000       4.000000
           3 draw_curve
     1.000000     setlinewidth
 [5 5                             ] 0 setdash
  0.70000       10.00000
  0.80000       8.000000
   1.0000       6.000000
   1.6000       4.000000
   2.0000       3.000000
           4 draw_curve
     1.000000     setlinewidth
 [5 5                             ] 0 setdash
  0.00000E+00   10.00000
  0.15000       8.000000
  0.40000       6.000000
  0.70000       4.000000
  0.95000       3.000000
   1.6000       2.000000
   2.3000       1.500000
   3.5000       1.500000
   5.0000       2.000000
           8 draw_curve
     1.000000     setlinewidth
 [5 5                             ] 0 setdash
  0.10000       4.000000
  0.40000       3.000000
  0.70000       2.000000
  0.90000       1.500000
   1.1000       1.000000
   1.8000      0.5000000
   3.4000      0.5000000
   4.6000       1.000000
   5.5000       1.500000
   6.2000       2.000000
           9 draw_curve
     1.000000     setlinewidth
 [5 5                             ] 0 setdash
  0.10000       2.000000
  0.35000       1.500000
  0.55000       1.000000
  0.75000      0.5000000
  0.90000      0.0000000E+00
           4 draw_curve
     1.000000     setlinewidth
 [10 10                             ] 0 setdash
    6.7000       1.500000
   4.4000      0.0000000E+00
           1 draw_curve
     1.000000     setlinewidth
 [5 5                             ] 0 setdash
  0.50000E-01   1.000000
  0.30000      0.5000000
  0.45000      0.0000000E+00
           2 draw_curve
     1.000000     setlinewidth
 [10 10                             ] 0 setdash
   5.8000      0.0000000E+00
   7.7500       1.500000
           1 draw_curve
     1.000000     setlinewidth
 [10 10                             ] 0 setdash
   7.0000      0.0000000E+00
   10.7  3.
           1 draw_curve
     1.000000     setlinewidth
[10 10                             ] 0 setdash
    7.9500      0.0000000E+00
   10.000       1.500000
           1 draw_curve
     1.000000     setlinewidth
 [10 10                             ] 0 setdash
    8.7000      0.0000000E+00
   11.200       1.500000
           1 draw_curve
 [                             ] 0 setdash
   2.0540       12.00000
   2.1500       10.00000
   2.3570       8.000000
   2.5300       7.000000
   2.6850       6.000000
   3.0390       5.000000
   3.7140       4.000000
   6.           3.8
    8{exch xsheet exch ysheet circle                          } repeat
   1.5000       10.00000
   1.7000       8.000000
   2.0000       6.000000
   2.8000       4.000000
    4{exch xsheet exch ysheet disc                          } repeat
  0.70000       10.00000
  0.80000       8.000000
   1.0000       6.000000
   1.6000       4.000000
   2.0000       3.000000
    5{exch xsheet exch ysheet disc                          } repeat
  0.00000E+00   10.00000
  0.15000       8.000000
  0.40000       6.000000
  0.70000       4.000000
  0.95000       3.000000
   1.6000       2.000000
   2.3000       1.500000
   3.5000       1.500000
   5.0000       2.000000
    9{exch xsheet exch ysheet disc                          } repeat
  0.10000       4.000000
  0.40000       3.000000
  0.70000       2.000000
  0.90000       1.500000
   1.1000       1.000000
   1.8000      0.5000000
   3.4000      0.5000000
   4.6000       1.000000
   5.5000       1.500000
   6.2000       2.000000
   10{exch xsheet exch ysheet disc                          } repeat
  0.10000       2.000000
  0.35000       1.500000
  0.55000       1.000000
  0.75000      0.5000000
  0.90000      0.0000000E+00
    5{exch xsheet exch ysheet disc                          } repeat
   4.4000      0.0000000E+00
    1{exch xsheet exch ysheet disc                          } repeat
  0.50000E-01   1.000000
  0.30000      0.5000000
  0.45000      0.0000000E+00
    3{exch xsheet exch ysheet disc                          } repeat
   5.8000      0.0000000E+00
   7.0000      0.0000000E+00
   7.9500      0.0000000E+00
   8.700       0.00000
    4{exch xsheet exch ysheet disc                          } repeat
 showpage
  %grestore END
